Collegial Ensembles

Modern neural network performance typically improves as model size increases. A recent line of research on the Neural Tangent Kernel (NTK) of over-parameterized networks indicates that the improvement with size increase is a product of a better conditioned loss landscape. In this work, we investigate a form of over-parameterization achieved through ensembling, where we define collegial ensembles (CE) as the aggregation of multiple independent models with identical architectures, trained as a single model. We show that the optimization dynamics of CE simplify dramatically when the number of models in the ensemble is large, resembling the dynamics of wide models, yet scale much more favorably. We use recent theoretical results on the finite width corrections of the NTK to perform efficient architecture search in a space of finite width CE that aims to either minimize capacity, or maximize trainability under a set of constraints. The resulting ensembles can be efficiently implemented in practical architectures using group convolutions and block diagonal layers. Finally, we show how our framework can be used to analytically derive optimal group convolution modules originally found using expensive grid searches, without having to train a single model.

==> figures/CE_diagram.tex <==
% \documentclass[border=0.125cm]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{matrix,chains,positioning,decorations.pathreplacing,arrows}
% \usetikzlibrary{positioning,calc}
% \begin{document}

% \tikzset{%
%   every neuron/.style={
%     circle,
%     draw,
%     minimum size=1cm
%   },
%   neuron missing/.style={
%     draw=none, 
%     scale=4,
%     text height=0.333cm,
%     execute at begin node=\color{black}$\vdots$
%   },
% }

% \begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

% \foreach \m/\l [count=\y] in {1}
%   \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,0.5-\y) {};

% \foreach \l [count=\x] in {1,2,missing,3}
%   \foreach \m [count=\y] in {1,2,missing,3}
%     \node [every neuron/.try, neuron \m/.try ] (hidden-\l\m) at (2*\x-0.5,2.5-\y*1.25) {};

% % \foreach \m [count=\y] in {1,2,missing,3}
% %   \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (2,2-\y*1.25) {};

% % \foreach \m [count=\y] in {1,missing,2}
% %   \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (2,2-\y*1.25) {};

% % \foreach \m [count=\y] in {1,2,missing,3}
% %   \node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (5,2-\y*1.25) {};

% \foreach \m [count=\y] in {1}
%   \node [every neuron/.try, neuron \m/.try ] (output-\m) at (9,0.5-\y) {};

% \foreach \m [count=\y] in {1,2}
%   \foreach \l [count=\x] in {1,2,3}
%     \node [above] at (hidden-\l\m.north) {$H_\m$};
% %   \foreach \l [count=\x] in {3}
% %     \node [above] at (hidden-\l\m.north) {$H_m$};

% \foreach \m [count=\y] in {3}
%   \foreach \l [count=\x] in {1,2,3}
%     \node [above] at (hidden-\l\m.north) {$H_m$};

% \foreach \l [count=\i] in {1}
%   \draw [<-] (input-\i) -- ++(-1,0)
%     node [above, midway] {$I_\l$};

% % \foreach \l [count=\i] in {1,2,m}
% %   \node [above] at (hidden1-\i.north) {$H_\l$};

% % \foreach \l [count=\i] in {1,2,m}
% %   \node [above] at (hidden2-\i.north) {$H_\l$};

% \foreach \l [count=\i] in {1}
%   \draw [->] (output-\i) -- ++(1,0)
%     node [above, midway] {$O_\l$};


% \foreach \l in {1}
%   \foreach \i in {1}
%     \foreach \m in {1,2,...,3}
%       \draw [->] (input-\i) -- (hidden-\l\m);

% \foreach \m in {1,2,3}
%   \foreach \s in {1,2}
%     \foreach \d in {2,3}
%       \draw [->] (hidden-\s\m) -- (hidden-\d\m);
  

% % \foreach \i in {1,2,...,3}
% %   \draw [->] (hidden1-\i) -- (hidden2-\i);

% % \foreach \i in {1,2,...,3}
% %   \foreach \j in {1}
% %     \draw [->] (hidden2-\i) -- (output-\j);

% \node [align=center, above] at (0,2) {Input\\layer};
% \node [align=center, above] at (2,2) {Hidden \\layer};
% \node [align=center, above] at (5,2) {Hidden \\layer};
% \node [align=center, above] at (7,2) {Output \\layer};

% % \node[fill=white,scale=4,inner xsep=0pt,inner ysep=5mm] at ($(hidden1-1)!.5!(hidden2-2)$) {$\dots$};

% \end{tikzpicture}
% \end{document}

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{calc,arrows,positioning, fit}
\usepackage{mathpazo}
\usepackage{amsmath}
\usepackage{xcolor}


\begin{document}

\begin{tikzpicture}[->,>=stealth',auto,node distance=0.1cm,
  thick,main node/.style={draw,font=\sffamily\Large\bfseries},mylabels/.style={text=black, font=\tiny},
    every label/.append style={mylabels},
    every edge/.append style={mylabels}]
  
  \tikzstyle{cell} = [rectangle, minimum width=0.9cm, minimum height=.2cm, text centered, draw=black]
   \tikzstyle{dotscell} = [rectangle, minimum height=.1cm, text centered, draw=black]
\tikzstyle{roundcell} = [circle, text centered, draw=black, minimum size=.5cm]

\tikzstyle{blankcell} = [rectangle, minimum width=0.9cm, minimum height=0cm, text centered, draw=white]

  
    \node[blankcell] (N0) {};
    \node[blankcell] (x) [right=0.45cm of N0] {input};
    \node[cell] (N1) [below=.8cm of N0]{$n_1$};
    \node[cell] (N12) [right=.2cm of N1]{$n_1$};
    % \path (N12) -- (N13) node[red, midway] {$\dots$};
    \node   []     (q_dots) [right=.05 of N12] {$\cdots$}; 
    \node[cell] (N13) [right=.05cm of q_dots]{$n_1$};
    

    
    
    \node[cell] (N2) [below=.3cm of N1]{$n_2$};
    \node[cell] (N22) [right=.2cm of N2]{$n_2$};
    \node   (q_dots2) [right=.05 of N22] {$\cdots$}; 
    % \node[draw, label=label] (A) {node};
    
    % \node        (t1) [above=.1 of q_dots2] {\small{$m$ paths}}; 
    \node[cell] (N23) [right=.05cm of q_dots2]{$n_2$};
    
    
    \node[cell] (N3) [below=1.2cm of N2]{$n_L$};
    \node[cell] (N32) [right=.2cm of N3]{$n_L$};
    \node        (q_dots3) [right=.05 of N32] {$\cdots$}; 
    \node[cell] (N33) [right=.05cm of q_dots3]{$n_L$};
    
    \node[blankcell] (t1) [below=.3cm of N2] {};
    \node[blankcell] (t2) [below=.3cm of N22] {};
    \node[blankcell] (t3) [below=.3cm of N23] {};
    % \node[blankcell] (t2) [below=.3cm of t1] {};
    \node        (q_dotsv1) [below=0.1 of N2] {$\vdots$}; 
    
    
    \node        (q_dotsv2) [below=0.1 of N22] {$\vdots$}; 
    \node [blankcell] (mm) [below=.3cm of q_dots2] {$m$ paths};
    \node        (q_dotsv3) [below=0.1 of N23] {$\vdots$}; 
    
    \draw [thin] (x.south) -- (N1.north); 
    \draw [thin] (x.south) -- (N12.north); 
    \draw [thin] (x.south) -- (N13.north);
    
    \draw [thin] (N1.south) -- (N2.north); 
    \draw [thin] (N12.south) -- (N22.north); 
    \draw [thin] (N13.south) -- (N23.north); 
    
    
    
    \draw [thin] (N2.south) -- (t1.north); 
    \draw [thin] (N22.south) -- (t2.north); 
    \draw [thin] (N23.south) -- (t3.north); 

    
    
    \draw [thin] (q_dotsv1.south) -- (N3.north); 
    \draw [thin] (q_dotsv2.south) -- (N32.north); 
    \draw [thin] (q_dotsv3.south) -- (N33.north); 
    % \draw [thin] (N22.south) -- (q_dotsv2.north); 
    % \draw [thin] (N23.south) -- (q_dotsv3.center); 
    \node[circle,draw=black, fill=white, inner sep=0pt, minimum size=20pt] (sum) [below=4cm of x] {$\Sigma$};
    
    \draw [thin] (N3.south) -- node [] {} (sum) ; 
    \draw [thin] (N32.south) -- node [] {}   (sum); 
    \draw [thin] (N33.south) -- node [above left] {}  (sum); 
    
    \node[blankcell] (out) [below=0.75cm of sum]{output};


     \draw [thin] (sum.south) -- node [] {$\times{1\over{\sqrt{m}}}$} (out.north); 

    % \node[roundcell] (N4) [below=.3cm of N3] {$+$};
    % \node[blankcell] (N5) [below=.3cm of N4]{};


    % \draw [thin] (N0.south) -- node[pos=.15] {$\text{n}_{\text{in}}\text{-d in}$}  (N1.north); 
    % \draw [thin] ($(N0)!0.4!(N1)$) to[out=10,in=15,looseness=1.2] (N4.east);
    % \draw [thin] (N1.south) -- (N2.north); 
    % \draw [thin] (N1.south) -- (N2.north); 
    % \draw [thin] (N2.south) -- (N3.north); 
    % \draw [thin] (N3.south) -- (N4.north); 
    % \draw [thin] (N4.south) -- node[pos=.35] {$\text{n}_{\text{out}}\text{-d out}$}  (N5.north);

\end{tikzpicture}

\end{document}





%%%% good version for reference
% \documentclass{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning}
% \usetikzlibrary{calc,arrows,positioning, fit}
% \usepackage{mathpazo}
% \usepackage{amsmath}
% \usepackage{xcolor}


% \begin{document}

% \begin{tikzpicture}[->,>=stealth',auto,node distance=0.1cm,
%   thick,main node/.style={draw,font=\sffamily\Large\bfseries},mylabels/.style={text=black, font=\tiny},
%     every label/.append style={mylabels},
%     every edge/.append style={mylabels}]
  
%   \tikzstyle{cell} = [rectangle, minimum width=1.7cm, minimum height=.5cm, text centered, draw=black]
%   \tikzstyle{dotscell} = [rectangle, minimum height=.1cm, text centered, draw=black]
% \tikzstyle{roundcell} = [circle, text centered, draw=black, minimum size=.5cm]

% \tikzstyle{blankcell} = [rectangle, minimum width=1.5cm, minimum height=0cm, text centered, draw=white]

  
%     \node[blankcell] (N0) {};
%     \node[cell] (x) [right=0.7cm of N0] {input};
%     \node[cell] (N1) [below=.8cm of N0]{$n_1$};
%     \node[cell] (N12) [right=.3cm of N1]{$n_1$};
%     % \path (N12) -- (N13) node[red, midway] {$\dots$};
%     \node   []     (q_dots) [right=.1 of N12] {$\cdots$}; 
%     \node[cell] (N13) [right=.1cm of q_dots]{$n_1$};
    

    
    
%     \node[cell] (N2) [below=.3cm of N1]{$n_2$};
%     \node[cell] (N22) [right=.3cm of N2]{$n_2$};
%     \node   (q_dots2) [right=.1 of N22] {$\cdots$}; 
%     % \node[draw, label=label] (A) {node};
    
%     % \node        (t1) [above=.1 of q_dots2] {\small{$m$ paths}}; 
%     \node[cell] (N23) [right=.1cm of q_dots2]{$n_2$};
    
    
%     \node[cell] (N3) [below=1.2cm of N2]{$n_L$};
%     \node[cell] (N32) [right=.3cm of N3]{$n_L$};
%     \node        (q_dots3) [right=.1 of N32] {$\cdots$}; 
%     \node[cell] (N33) [right=.1cm of q_dots3]{$n_L$};
    
%     \node[blankcell] (t1) [below=.3cm of N2] {};
%     \node[blankcell] (t2) [below=.3cm of N22] {};
%     \node[blankcell] (t3) [below=.3cm of N23] {};
%     % \node[blankcell] (t2) [below=.3cm of t1] {};
%     \node        (q_dotsv1) [below=0.1 of N2] {$\vdots$}; 
    
    
%     \node        (q_dotsv2) [below=0.1 of N22] {$\vdots$}; 
%     \node        (q_dotsv3) [below=0.1 of N23] {$\vdots$}; 
    
%     \draw [thin] (x.south) -- (N1.north); 
%     \draw [thin] (x.south) -- (N12.north); 
%     \draw [thin] (x.south) -- (N13.north);
    
%     \draw [thin] (N1.south) -- (N2.north); 
%     \draw [thin] (N12.south) -- (N22.north); 
%     \draw [thin] (N13.south) -- (N23.north); 
    
    
    
%     \draw [thin] (N2.south) -- (t1.north); 
%     \draw [thin] (N22.south) -- (t2.north); 
%     \draw [thin] (N23.south) -- (t3.north); 

    
    
%     \draw [thin] (q_dotsv1.south) -- (N3.north); 
%     \draw [thin] (q_dotsv2.south) -- (N32.north); 
%     \draw [thin] (q_dotsv3.south) -- (N33.north); 
%     % \draw [thin] (N22.south) -- (q_dotsv2.north); 
%     % \draw [thin] (N23.south) -- (q_dotsv3.center); 
%     \node[circle,draw=black, fill=white, inner sep=0pt, minimum size=20pt] (sum) [below=4.5cm of x] {$\Sigma$};
    
%     \draw [thin] (N3.south) -- node [] {$1$} (sum) ; 
%     \draw [thin] (N32.south) -- node [] {$2$}   (sum); 
%     \draw [thin] (N33.south) -- node [above left] {$m$}  (sum); 
    
%     \node[cell] (out) [below=0.75cm of sum]{output};


%      \draw [thin] (sum.south) -- node [] {divide by $\sqrt{m}$} (out.north); 

%     % \node[roundcell] (N4) [below=.3cm of N3] {$+$};
%     % \node[blankcell] (N5) [below=.3cm of N4]{};


%     % \draw [thin] (N0.south) -- node[pos=.15] {$\text{n}_{\text{in}}\text{-d in}$}  (N1.north); 
%     % \draw [thin] ($(N0)!0.4!(N1)$) to[out=10,in=15,looseness=1.2] (N4.east);
%     % \draw [thin] (N1.south) -- (N2.north); 
%     % \draw [thin] (N1.south) -- (N2.north); 
%     % \draw [thin] (N2.south) -- (N3.north); 
%     % \draw [thin] (N3.south) -- (N4.north); 
%     % \draw [thin] (N4.south) -- node[pos=.35] {$\text{n}_{\text{out}}\text{-d out}$}  (N5.north);

% \end{tikzpicture}

% \end{document}

==> figures/residual_block.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{calc,arrows,positioning, fit}
\usepackage{mathpazo}
\usepackage{amsmath}
\usepackage{xcolor}


\begin{document}

\begin{tikzpicture}[->,>=stealth',auto,node distance=0.1cm,
  thick,main node/.style={draw,font=\sffamily\Large\bfseries}]
  
  \tikzstyle{cell} = [rectangle, minimum width=1.7cm, minimum height=.5cm, text centered, draw=black]
\tikzstyle{roundcell} = [circle, text centered, draw=black, minimum size=.5cm]

\tikzstyle{blankcell} = [rectangle, minimum width=1.5cm, minimum height=0cm, text centered, draw=white]

  
    \node[blankcell] (N0) {};
    \node[cell] (N1) [below=.8cm of N0]{$1{\times} 1,  {\color{violet}n}$};
    \node[cell] (N2) [below=.3cm of N1]{$3{\times} 3, {\color{violet}n}$};
    \node[cell] (N3) [below=.3cm of N2]{$1{\times} 1, \text{n}_{\text{out}}$};
    \node[roundcell] (N4) [below=.3cm of N3] {$+$};
    \node[blankcell] (N5) [below=.3cm of N4]{};


    \draw [thin] (N0.south) -- node[pos=.15] {$\text{n}_{\text{in}}\text{-d in}$}  (N1.north); 
    \draw [thin] ($(N0)!0.4!(N1)$) to[out=10,in=15,looseness=1.2] (N4.east);
    \draw [thin] (N1.south) -- (N2.north); 
    \draw [thin] (N1.south) -- (N2.north); 
    \draw [thin] (N2.south) -- (N3.north); 
    \draw [thin] (N3.south) -- (N4.north); 
    \draw [thin] (N4.south) -- node[pos=.35] {$\text{n}_{\text{out}}\text{-d out}$}  (N5.north);

\end{tikzpicture}

\end{document}
